Optimal Control of Droplets on a Solid Surface using Distributed Contact Angles

Controlling the shape and position of moving and pinned droplets on a solid surface is an important feature often found in microfluidic applications. However, automating them, e.g., for high-throughput applications, does rarely involve model-based optimal control strategies. In this work, we demonstrate the optimal control of both the shape and position of a droplet sliding on an inclined surface. This basic test case is a fundamental building block in plenty of microfluidic designs. The static contact angle between the solid surface, the surrounding gas, and the liquid droplet serves as the control variable. By using several control patches, e.g., like done in electrowetting, the contact angles are allowed to vary in space and time. In computer experiments, we are able to calculate mathematically optimal contact angle distributions using gradient-based optimization. The dynamics of the droplet are described by the Cahn-Hilliard-Navier-Stokes equations. We anticipate our demonstration to be the starting point for more sophisticated optimal design and control concepts.

==> images/setup_intro.tikz.tex <==
\tikzsetnextfilename{Setup}
\begin{tikzpicture}[scale=4.0]
	\filldraw[thick, rotate=-10, fill=black!10] (0.0, 0) node(r1){} arc(180:0:0.25)node(r2){};
	\draw[<-, rotate=-10] (0.10, 0.22) -- (0.0, 0.3) node[above, align=center]{initial shape/position};
	\filldraw[rotate=-10,thick, dashed, fill=black!05] (0.65,0) node[](r1){} .. controls (0.9,0.4) and (1.1,0.2) .. (1.4,0) node(r2){};
	\draw[<-, rotate=-10] (1.3, 0.10) -- (1.5, 0.45) node[above, align=center]{desired shape/\\position at time $t$};
	\draw[rotate=-10, thick] (-0.1,0) -- (1.5,0) node(b){};
	\fill[rotate=-10,thick,pattern=north east lines] (-0.1,0) -- (1.5,0) -- ++(0,-0.05) -- (-0.1,-0.05) -- ++(0, 0.05);
	\draw[rotate=-10,thick] (-0.1, -0.07) -- node[midway,below] {$u_1(t)$}++(0.4, 0) node (r){};
	\draw[rotate=-10,thick] (r) -- node[midway,below] {$u_2(t)$}++(0.4, 0) node (r){};
	\draw[rotate=-10,thick] (r) -- node[midway,below] {$u_3(t)$}++(0.4, 0) node (r){};
	\draw[rotate=-10,thick] (r) -- node[midway,below] {$u_4(t)$}++(0.4, 0) node (r){};
	\draw[->] (1.8,0)-- node[right]{$g$}++(0.0,-0.25);
	\draw[rotate=-10] (0.65,0) --node[midway](c1){} ++(0.17,0.3);
	\draw[dashed] (c1) arc(0:-25:0.5);
	\node[left] at (c1) {$\theta_1$};
	\draw[rotate=-10] (1.4,0) --node[midway](c2){} ++(-0.35,0.3);
	\draw[dashed] (c2) arc(100:145:0.3);
	\node[above] at (c2) {$\theta_2$};
\end{tikzpicture}


==> images/setup_symmetric.tikz.tex <==
\begin{tikzpicture}[scale=3.0]
	\filldraw[thick, rotate=0, fill=black!10] (0.25, 0) node(r1){} arc(180:0:0.25)node(r2){};
	\draw[thick, rotate=0, dashed] (0.36, 0.0) node(r1){} arc(225:-45:0.20)node(r2){};
	\draw[thick] (0.0,0) node (a){} -- (1.0,0) node (b){};
	\fill[thick,pattern=north west lines] (0.0,0) node (a){} -- (1.0,0) node (b){} -- (1.0,-0.05) node (c){} -- (0.0,-0.05) node (d){} -- (0.0, 0);
	\draw[<-] (0.22, 0.10) -- (0.0, 0.25) node[above, font=\fontsize{8pt}{8pt}\selectfont, align=center]{initial shape/position\\$\varphi_0$};
	\draw[<-] (0.7, 0.25) -- (0.9, 0.35) node[above, font=\fontsize{8pt}{8pt}\selectfont, align=center]{desired shape/position\\$\varphi_d$ at  time $t$};
	\draw[thick] (0, -0.1) -- ++(0.33, 0) node (r){};
	\draw[thick] (r) -- ++(0.33, 0) node (r){};
	\draw[thick] (r) -- ++(0.33, 0) node (r){};
	\draw[<-] (1, -0.1) -- (1.2,0) node[above, font=\fontsize{8pt}{8pt}\selectfont, align=center]{control patches/\\electrodes};
		\draw [thick,decorate,decoration={brace,amplitude=4pt,mirror,raise=6pt}] (a)++(0,-0.08) -- ++(1,0) node [black,midway, below, yshift=-10pt, font=\fontsize{8pt}{8pt}\selectfont, align=center] {Control with $\theta(x, t)$};

\end{tikzpicture}



==> images/sli_results.tex <==
\begin{sidewaysfigure}[h]
\tikzsetnextfilename{sli_results}
\centering
\begin{tikzpicture}
	\centering
	\begin{groupplot}[
			group style = {
				group size = 3 by 6
				,vertical sep=12pt,horizontal sep=12pt
				,ylabels at=edge left
				,xlabels at=edge bottom
               	,yticklabels at=edge left 
				,xticklabels at=edge bottom
				, group name=left plots
			},
    		width = 5cm%
			,xlabel near ticks
			,ylabel near ticks
			,unit vector ratio=1 1 1
			, xmin=0, xmax=10
			, ymin=0, ymax=3.5
			, ytick={0, 2}
			, xtick={2,4,6,8}
			, grid=both
			, ylabel shift = -2 pt
			, title style={yshift=-6pt}
			, yticklabel style={
						/pgf/number format/fixed,
						/pgf/number format/precision=5
			}
			,scaled y ticks=false
			,x filter/.code={\pgfmathparse{#1*1000}\pgfmathresult},
		    ,y filter/.code={\pgfmathparse{#1*1000}\pgfmathresult}
			]
			\nextgroupplot[title={$Bu=0$}, ylabel={$0$}] 
				\addplot[very thick, smooth] plot file{data/sliding/forward_zero/isolines/isoline_phi0_tau0.0.dat};
				\addplot[very thick, smooth, dashed] plot file{data/sliding/isoline_phid.dat};
			\nextgroupplot[title={$Bu=-0.7071$}] 
				\addplot[very thick, smooth] plot file{data/sliding/forward_135/isolines/isoline_phi0_tau0.0.dat};
				\addplot[very thick, smooth, dashed] plot file{data/sliding/isoline_phid.dat};
			\nextgroupplot[] 
				\addplot[very thick, smooth] plot file{data/sliding/forward_opt_x10_t10/isolines/isoline_phi0_tau0.0.dat};
				\addplot[very thick, smooth, dashed] plot file{data/sliding/isoline_phid.dat};
			\nextgroupplot[ylabel={$0.2$}] 
				\addplot[very thick, smooth] plot file{data/sliding/forward_zero/isolines/isoline_phi0_tau0.2.dat};
				\addplot[very thick, smooth, dashed] plot file{data/sliding/isoline_phid.dat};
			\nextgroupplot[] 
				\addplot[very thick, smooth] plot file{data/sliding/forward_135/isolines/isoline_phi0_tau0.2.dat};
				\addplot[very thick, smooth, dashed] plot file{data/sliding/isoline_phid.dat};
			\nextgroupplot[] 
				\addplot[very thick, smooth] plot file{data/sliding/forward_opt_x10_t10/isolines/isoline_phi0_tau0.2.dat};
				\addplot[very thick, smooth, dashed] plot file{data/sliding/isoline_phid.dat};
			\nextgroupplot[ylabel={$0.4$}] 
				\addplot[very thick, smooth] plot file{data/sliding/forward_zero/isolines/isoline_phi0_tau0.4.dat};
				\addplot[very thick, smooth, dashed] plot file{data/sliding/isoline_phid.dat};
			\nextgroupplot[] 
				\addplot[very thick, smooth] plot file{data/sliding/forward_135/isolines/isoline_phi0_tau0.4.dat};
				\addplot[very thick, smooth, dashed] plot file{data/sliding/isoline_phid.dat};
			\nextgroupplot[] 
				\addplot[very thick, smooth] plot file{data/sliding/forward_opt_x10_t10/isolines/isoline_phi0_tau0.4.dat};
				\addplot[very thick, smooth, dashed] plot file{data/sliding/isoline_phid.dat};
			\nextgroupplot[ylabel={$0.6$}] 
				\addplot[very thick, smooth] plot file{data/sliding/forward_zero/isolines/isoline_phi0_tau0.6.dat};
				\addplot[very thick, smooth, dashed] plot file{data/sliding/isoline_phid.dat};
			\nextgroupplot[] 
				\addplot[very thick, smooth] plot file{data/sliding/forward_135/isolines/isoline_phi0_tau0.6.dat};
				\addplot[very thick, smooth, dashed] plot file{data/sliding/isoline_phid.dat};
			\nextgroupplot[] 
				\addplot[very thick, smooth] plot file{data/sliding/forward_opt_x10_t10/isolines/isoline_phi0_tau0.6.dat};
				\addplot[very thick, smooth, dashed] plot file{data/sliding/isoline_phid.dat};
			\nextgroupplot[ylabel={$0.8$}] 
				\addplot[very thick, smooth] plot file{data/sliding/forward_zero/isolines/isoline_phi0_tau0.8.dat};
				\addplot[very thick, smooth, dashed] plot file{data/sliding/isoline_phid.dat};
			\nextgroupplot[] 
				\addplot[very thick, smooth] plot file{data/sliding/forward_135/isolines/isoline_phi0_tau0.8.dat};
				\addplot[very thick, smooth, dashed] plot file{data/sliding/isoline_phid.dat};
			\nextgroupplot[] 
				\addplot[very thick, smooth] plot file{data/sliding/forward_opt_x10_t10/isolines/isoline_phi0_tau0.8.dat};
				\addplot[very thick, smooth, dashed] plot file{data/sliding/isoline_phid.dat};
			\nextgroupplot[ylabel={$1.0$}] 
				\addplot[very thick, smooth] plot file{data/sliding/forward_zero/isolines/isoline_phi0_tau1.0.dat};
				\addplot[very thick, smooth, dashed] plot file{data/sliding/isoline_phid.dat};
			\nextgroupplot[] 
				\addplot[very thick, smooth] plot file{data/sliding/forward_135/isolines/isoline_phi0_tau1.0.dat};
				\addplot[very thick, smooth, dashed] plot file{data/sliding/isoline_phid.dat};
			\nextgroupplot[] 
				\addplot[very thick, smooth] plot file{data/sliding/forward_opt_x10_t10/isolines/isoline_phi0_tau1.0.dat};
				\addplot[very thick, smooth, dashed] plot file{data/sliding/isoline_phid.dat};
		\end{groupplot}
		\begin{groupplot}[
			group style = {
				,group size = 1 by 5
				,vertical sep=12pt,horizontal sep=12pt
				,ylabels at=edge right
				,xlabels at=edge bottom
               	,yticklabels at=edge right
				,xticklabels at=edge bottom
			},
    		width = 5cm, height = 2.778cm
			,xlabel near ticks
			,ylabel near ticks
			, xmin=0, xmax=0.01
			, ymin=-1.1, ymax=1.1
			, ytick={-1, 0,+1}
			, yticklabels={-1, 0, +1}
			, xtick={0.002,0.004,0.006,0.008}
		    , xticklabels={2,4,6,8}
			, grid=both
			, ylabel shift = -2 pt
			, title style={yshift=-7pt}
			, every axis xlabel/.style={}
			, ylabel style={align=center, font=\small\linespread{0.8}\selectfont}
		    , xticklabel style={
						/pgf/number format/fixed,
						/pgf/number format/precision=5
			}
			,scaled x ticks=false
			]
			\nextgroupplot[anchor=north west, at={($(left plots c3r1.east) + (0.1cm,-0.1cm)$)}, ylabel={$[0.0,0.1[$\\\textcolor{gray}{$[0.1,0.2[$}}] 
				\addplot[very thick, const plot mark left]  table [x index=0, y index=1]{data/sliding/forward_opt_x10_t10/controls/control_opt_0.dat};
				\addplot[very thick, const plot mark left,gray]  table [x index=0, y index=1]{data/sliding/forward_opt_x10_t10/controls/control_opt_1.dat};
			\nextgroupplot[ylabel={$[0.2,0.3[$\\\textcolor{gray}{$[0.3,0.4[$}}] 
				\addplot[very thick, const plot mark left]  table [x index=0, y index=1]{data/sliding/forward_opt_x10_t10/controls/control_opt_2.dat};
				\addplot[very thick, const plot mark left,gray]  table [x index=0, y index=1]{data/sliding/forward_opt_x10_t10/controls/control_opt_3.dat};
			\nextgroupplot[ylabel={$[0.4,0.5[$\\\textcolor{gray}{$[0.5,0.6[$}}] 
				\addplot[very thick, const plot mark left]  table [x index=0, y index=1]{data/sliding/forward_opt_x10_t10/controls/control_opt_4.dat};
				\addplot[very thick, const plot mark left,gray]  table [x index=0, y index=1]{data/sliding/forward_opt_x10_t10/controls/control_opt_5.dat};		
		    %
		    \nextgroupplot[ylabel={$[0.6,0.7[$\\\textcolor{gray}{$[0.7,0.8[$}}] 
				\addplot[very thick, const plot mark left]  table [x index=0, y index=1]{data/sliding/forward_opt_x10_t10/controls/control_opt_6.dat};
				\addplot[very thick, const plot mark left,gray]  table [x index=0, y index=1]{data/sliding/forward_opt_x10_t10/controls/control_opt_7.dat};
		    %
		    \nextgroupplot[ylabel={$[0.8,0.9[$\\\textcolor{gray}{$[0.9,1.0[$}}] 
				\addplot[very thick, const plot mark left]  table [x index=0, y index=1]{data/sliding/forward_opt_x10_t10/controls/control_opt_8.dat};
				\addplot[very thick, const plot mark left,gray]  table [x index=0, y index=1]{data/sliding/forward_opt_x10_t10/controls/control_opt_9.dat};
			\end{groupplot}
		\node[rotate=90,anchor=center] at ($(current bounding box.west) + (-7pt,0)$) {Height $y/\si{\milli\meter}$};
		\node[rotate=90,anchor=center] at ($(current bounding box.east) + (+7pt,0)$) {Control $Bu$};
		\node[anchor=center] at ($(current bounding box.south) + (0pt,-7pt)$) {Pos. on plate $x/\si{\milli\meter}$};
		\node[above] at ($(current bounding box.north) + (120pt,-16pt)$) {Optimal case: $R=10$, $S=10$};
		\node[above] at ($(current bounding box.north west) + (20pt,-16pt)$) {Time/s};
		\node[above,align=center, execute at begin node=\setlength{\baselineskip}{0pt}] at ($(current bounding box.north east) + (-26pt,-32pt)$) {Time\\interval/s};
		\coordinate (origo) at ($(current bounding box.south east) + (-60pt,25pt)$);
		\draw[thick] (origo) -- ++(-50pt,0) node (mary) [above]{inclination:};
		\draw[thick] (origo) -- ++(-135:30pt) node (bob) []{};
		\pic [draw,left, "$\alpha=\SI{45}{\degree}$", angle eccentricity=1.5] {angle = mary--origo--bob};
	\end{tikzpicture}
	\caption{Development of the sliding and pinned droplets over time on a plate with an inclination to the horizontal of $\alpha=\SI{45}{\degree}$: no control action with $Bu=0$ (first column), constant control action with $Bu=-0.7071$ (second column) and optimal control action for $R=10$ and $S=10$ (third column). In the fourth column the optimal control action is displayed for the time intervals. The desired shape and position of the droplet $\varphi_d$ is included as the dashed line.}	
	\label{fig:sli_results}
\end{sidewaysfigure}


==> images/sym_controls.tex <==
\begin{figure}[h]
\tikzsetnextfilename{sym_controls}
\centering
\begin{tikzpicture}
	\centering
	\begin{groupplot}[
			group style = {
				group size = 4 by 5
				,vertical sep=6pt,horizontal sep=10pt
				,ylabels at=edge left
				,xlabels at=edge bottom
               	,yticklabels at=edge left 
				,xticklabels at=edge bottom
			},
    		width = 3.5cm, height = 3cm
			,xlabel near ticks
			,ylabel near ticks
			, xmin=0, xmax=5
			, ymin=-1.1, ymax=1.1
			, ytick={-1,0,+1}
			, yticklabels={-1, 0, +1}
			, xtick={1,3,5}
			, grid=both
			, minor x tick num=1
			, ylabel shift = -5 pt
			, title style={yshift=-7pt, font=\small\linespread{0.8}\selectfont}
		    ,x filter/.code={\pgfmathparse{#1*1000}\pgfmathresult},
			]
			\nextgroupplot[title={A:$R{=}1$, $S{=}1$}, ylabel={$[0,0.2[$}] 
				\addplot[mark=none, very thick, black ] coordinates {(0,-6.953603509534129756e-01) (0.005,-6.953603509534129756e-01)};
			\nextgroupplot[title={B: $R{=}1$, $S{=}5$}] 
				\addplot[very thick, const plot mark left]  table [x index=0, y index=1]{data/symmetric/forward_opt_x5_t1/control_opt.dat};
			\nextgroupplot[title={C: $R{=}5$, $S{=}1$}] 
				\addplot[mark=none, very thick, black ] coordinates {(0,-2.274784962014267907e-03) (0.005,-2.274784962014267907e-03)};
			\nextgroupplot[title={D: $R{=}5$, $S{=}5$}] 
				\addplot[very thick, const plot mark left]  table [x index=0, y index=1]{data/symmetric/forward_opt_x5_t5/controls/control_opt_0.dat};
			\nextgroupplot[ylabel={$[0.2,0.4[$}] 
					\addplot[mark=none, very thick, black ] coordinates {(0,-6.953603509534129756e-01) (0.005,-6.953603509534129756e-01)};
			\nextgroupplot[] 
				\addplot[very thick, const plot mark left]  table [x index=0, y index=1]{data/symmetric/forward_opt_x5_t1/control_opt.dat};
			\nextgroupplot[] 
				\addplot[mark=none, very thick, black ] coordinates {(0,-3.814516658079286811e-03) (0.005,-3.814516658079286811e-03)};
			\nextgroupplot[] 
				\addplot[very thick, const plot mark left]  table [x index=0, y index=1]{data/symmetric/forward_opt_x5_t5/controls/control_opt_1.dat};
			\nextgroupplot[ylabel={$[0.4,0.6[$}] 
	\addplot[mark=none, very thick, black ] coordinates {(0,-6.953603509534129756e-01) (0.005,-6.953603509534129756e-01)};

			\nextgroupplot[] 
				\addplot[very thick, const plot mark left]  table [x index=0, y index=1]{data/symmetric/forward_opt_x5_t1/control_opt.dat};
			\nextgroupplot[] 
				\addplot[mark=none, very thick, black ] coordinates {(0,-3.120251671702286428e-02) (0.005,-3.120251671702286428e-02)};
			\nextgroupplot[] 
				\addplot[very thick, const plot mark left]  table [x index=0, y index=1]{data/symmetric/forward_opt_x5_t5/controls/control_opt_2.dat};
			\nextgroupplot[ylabel={$[0.6,0.8[$}] 
	\addplot[mark=none, very thick, black ] coordinates {(0,-6.953603509534129756e-01) (0.005,-6.953603509534129756e-01)};

			\nextgroupplot[] 
				\addplot[very thick, const plot mark left]  table [x index=0, y index=1]{data/symmetric/forward_opt_x5_t1/control_opt.dat};
			\nextgroupplot[] 
				\addplot[mark=none, very thick, black ] coordinates {(0,-7.898936583693039193e-01) (0.005,-7.898936583693039193e-01)};
			\nextgroupplot[] 
				\addplot[very thick, const plot mark left]  table [x index=0, y index=1]{data/symmetric/forward_opt_x5_t5/controls/control_opt_3.dat};
			\nextgroupplot[ylabel={$[0.8,1.0]$}] 
				\addplot[mark=none, very thick, black ] coordinates {(0,-6.953603509534129756e-01) (0.005,-6.953603509534129756e-01)};
				\addplot[mark=none, very thick, black, dashed] coordinates {(0,-7.071e-01) (0.005,-7.071e-01)};
			\nextgroupplot[] 
				\addplot[very thick, const plot mark left]  table [x index=0, y index=1]{data/symmetric/forward_opt_x5_t1/control_opt.dat};
				\addplot[mark=none, very thick, black, dashed] coordinates {(0,-7.071e-01) (0.005,-7.071e-01)};
			\nextgroupplot[] 
				\addplot[mark=none, very thick, black ] coordinates {(0,-6.975643461268303813e-01) (0.005,-6.975643461268303813e-01)};
				\addplot[mark=none, very thick, black, dashed] coordinates {(0,-7.071e-01) (0.005,-7.071e-01)};
			\nextgroupplot[] 
				\addplot[very thick, const plot mark left]  table [x index=0, y index=1]{data/symmetric/forward_opt_x5_t5/controls/control_opt_4.dat};
				\addplot[mark=none, very thick, black, dashed] coordinates {(0,-7.071e-01) (0.005,-7.071e-01)};
		\end{groupplot}
		\node[above, rotate=90] at ($(current bounding box.west) + (-0pt,0)$) {Control $Bu$};
		\node[below] at ($(current bounding box.south) + (20pt,2pt)$) {Pos. on plate $x/\si{\milli\meter}$};
		\node[above,align=center, execute at begin node=\setlength{\baselineskip}{0pt}] at ($(current bounding box.south west) + (+20pt,+3pt)$) {Time\\interval/s};
	\end{tikzpicture}
	\caption{Development of the controls over time for the optimization cases A to D. Due to the symmetric droplet only the right half of the controls is displayed. The control which was used to create the desired droplet $\varphi_d$ is displayed as the dashed line at the bottom row.}	
	\label{fig:sym_controls}
\end{figure}



==> images/sym_isolines.tex <==
\begin{figure}[h]
\tikzsetnextfilename{sym_isolines}
\centering
\begin{tikzpicture}
	\centering
	\begin{groupplot}[
			group style = {
				group size = 4 by 6
				,vertical sep=4pt,horizontal sep=10pt
				,ylabels at=edge left
				,xlabels at=edge bottom
               	,yticklabels at=edge left 
				,xticklabels at=edge bottom
			},
    		width = 4.0cm%
			,xlabel near ticks
			,ylabel near ticks
			,unit vector ratio=1 1 1
			, xmin=0, xmax=3.5
			, ymin=0, ymax=3.5
			, ytick={1,3}
			, xtick={1,3}
			, grid=both
			, minor tick num=1
			, ylabel shift = -2 pt
			, title style={yshift=-7pt}
			,x filter/.code={\pgfmathparse{#1*1000}\pgfmathresult},
		    ,y filter/.code={\pgfmathparse{#1*1000}\pgfmathresult}
			]
			\nextgroupplot[title={A: $R{=}1$, $S{=}1$}, ylabel={$t=\SI{0}{\second}$}] 
				\addplot[very thick, smooth] plot file{data/symmetric/forward_opt_x1_t1/isolines/isoline_phi0_tau0.0.dat};
				\addplot[very thick, smooth, dashed] plot file{data/symmetric/isoline_phid.dat};
			\nextgroupplot[title={B: $R{=}1$, $S{=}5$}] 
				\addplot[very thick, smooth] plot file{data/symmetric/forward_opt_x5_t1/isolines/isoline_phi0_tau0.0.dat};
				\addplot[very thick, smooth, dashed] plot file{data/symmetric/isoline_phid.dat};
			\nextgroupplot[title={C: $R{=}5$, $S{=}1$}] 
				\addplot[very thick, smooth] plot file{data/symmetric/forward_opt_x1_t5/isolines/isoline_phi0_tau0.0.dat};
				\addplot[very thick, smooth, dashed] plot file{data/symmetric/isoline_phid.dat};
			\nextgroupplot[title={D: $R{=}5$, $S{=}5$}] 
				\addplot[very thick, smooth] plot file{data/symmetric/forward_opt_x5_t5/isolines/isoline_phi0_tau0.0.dat};
				\addplot[very thick, smooth, dashed] plot file{data/symmetric/isoline_phid.dat};
			\nextgroupplot[ylabel={$t=\SI{0.2}{\second}$}] 
				\addplot[very thick, smooth] plot file{data/symmetric/forward_opt_x1_t1/isolines/isoline_phi0_tau0.2.dat};
				\addplot[very thick, smooth, dashed] plot file{data/symmetric/isoline_phid.dat};
			\nextgroupplot[] 
				\addplot[very thick, smooth] plot file{data/symmetric/forward_opt_x5_t1/isolines/isoline_phi0_tau0.2.dat};
				\addplot[very thick, smooth, dashed] plot file{data/symmetric/isoline_phid.dat};
			\nextgroupplot[] 
				\addplot[very thick, smooth] plot file{data/symmetric/forward_opt_x1_t5/isolines/isoline_phi0_tau0.2.dat};
				\addplot[very thick, smooth, dashed] plot file{data/symmetric/isoline_phid.dat};
			\nextgroupplot[] 
				\addplot[very thick, smooth] plot file{data/symmetric/forward_opt_x5_t5/isolines/isoline_phi0_tau0.2.dat};
				\addplot[very thick, smooth, dashed] plot file{data/symmetric/isoline_phid.dat};
			\nextgroupplot[ylabel={$t=\SI{0.4}{\second}$}] 
				\addplot[very thick, smooth] plot file{data/symmetric/forward_opt_x1_t1/isolines/isoline_phi0_tau0.4.dat};
				\addplot[very thick, smooth, dashed] plot file{data/symmetric/isoline_phid.dat};
			\nextgroupplot[] 
				\addplot[very thick, smooth] plot file{data/symmetric/forward_opt_x5_t1/isolines/isoline_phi0_tau0.4.dat};
				\addplot[very thick, smooth, dashed] plot file{data/symmetric/isoline_phid.dat};
			\nextgroupplot[] 
				\addplot[very thick, smooth] plot file{data/symmetric/forward_opt_x1_t5/isolines/isoline_phi0_tau0.4.dat};
				\addplot[very thick, smooth, dashed] plot file{data/symmetric/isoline_phid.dat};
			\nextgroupplot[] 
				\addplot[very thick, smooth] plot file{data/symmetric/forward_opt_x5_t5/isolines/isoline_phi0_tau0.4.dat};
				\addplot[very thick, smooth, dashed] plot file{data/symmetric/isoline_phid.dat};
				\nextgroupplot[ylabel={$t=\SI{0.6}{\second}$}] 
				\addplot[very thick, smooth] plot file{data/symmetric/forward_opt_x1_t1/isolines/isoline_phi0_tau0.6.dat};
				\addplot[very thick, smooth, dashed] plot file{data/symmetric/isoline_phid.dat};
			\nextgroupplot[] 
				\addplot[very thick, smooth] plot file{data/symmetric/forward_opt_x5_t1/isolines/isoline_phi0_tau0.6.dat};
				\addplot[very thick, smooth, dashed] plot file{data/symmetric/isoline_phid.dat};
			\nextgroupplot[] 
				\addplot[very thick, smooth] plot file{data/symmetric/forward_opt_x1_t5/isolines/isoline_phi0_tau0.6.dat};
				\addplot[very thick, smooth, dashed] plot file{data/symmetric/isoline_phid.dat};
			\nextgroupplot[] 
				\addplot[very thick, smooth] plot file{data/symmetric/forward_opt_x5_t5/isolines/isoline_phi0_tau0.6.dat};
				\addplot[very thick, smooth, dashed] plot file{data/symmetric/isoline_phid.dat};
			\nextgroupplot[ylabel={$t=\SI{0.8}{\second}$}] 
				\addplot[very thick, smooth] plot file{data/symmetric/forward_opt_x1_t1/isolines/isoline_phi0_tau0.8.dat};
				\addplot[very thick, smooth, dashed] plot file{data/symmetric/isoline_phid.dat};
			\nextgroupplot[] 
				\addplot[very thick, smooth] plot file{data/symmetric/forward_opt_x5_t1/isolines/isoline_phi0_tau0.8.dat};
				\addplot[very thick, smooth, dashed] plot file{data/symmetric/isoline_phid.dat};
			\nextgroupplot[] 
				\addplot[very thick, smooth] plot file{data/symmetric/forward_opt_x1_t5/isolines/isoline_phi0_tau0.8.dat};
				\addplot[very thick, smooth, dashed] plot file{data/symmetric/isoline_phid.dat};
			\nextgroupplot[] 
				\addplot[very thick, smooth] plot file{data/symmetric/forward_opt_x5_t5/isolines/isoline_phi0_tau0.8.dat};
				\addplot[very thick, smooth, dashed] plot file{data/symmetric/isoline_phid.dat};
			\nextgroupplot[ylabel={$t=\SI{1.0}{\second}$}] 
				\addplot[very thick, smooth] plot file{data/symmetric/forward_opt_x1_t1/isolines/isoline_phi0_tau1.0.dat};
				\addplot[very thick, smooth, dashed] plot file{data/symmetric/isoline_phid.dat};
			\nextgroupplot[] 
				\addplot[very thick, smooth] plot file{data/symmetric/forward_opt_x5_t1/isolines/isoline_phi0_tau1.0.dat};
				\addplot[very thick, smooth, dashed] plot file{data/symmetric/isoline_phid.dat};
			\nextgroupplot[] 
				\addplot[very thick, smooth] plot file{data/symmetric/forward_opt_x1_t5/isolines/isoline_phi0_tau1.0.dat};
				\addplot[very thick, smooth, dashed] plot file{data/symmetric/isoline_phid.dat};
			\nextgroupplot[] 
				\addplot[very thick, smooth] plot file{data/symmetric/forward_opt_x5_t5/isolines/isoline_phi0_tau1.0.dat};		%
				\addplot[very thick, smooth, dashed] plot file{data/symmetric/isoline_phid.dat};
		\end{groupplot}
		\node[above, rotate=90] at ($(current bounding box.west) + (2pt,0)$) {Height $y/\si{\milli\meter}$};
		\node[below] at ($(current bounding box.south) + (25pt,3pt)$) {Pos. on plate $x/\si{\milli\meter}$};
	\end{tikzpicture}
	\caption{Development of the receding droplets over time for the optimization cases A to D. Due to the symmetric droplet only the right half of the isoline for $\varphi=0$ is displayed. The desired shape and position of the droplet $\varphi_d$ is included as the dashed line.}	
	\label{fig:sym_isolines}
\end{figure}


==> images/sym_pos_diff_strength.tex <==
\begin{figure}[h]
\tikzsetnextfilename{sym_pos_diff_strength}
\centering
\begin{tikzpicture}[spy using outlines=
		{circle, magnification=2, connect spies}]
	\centering
	\begin{groupplot}[
			group style = {
				group size = 1 by 2
				,vertical sep=12pt,horizontal sep=12pt
				,xlabels at=edge bottom
				,xticklabels at=edge bottom
			},
    		width = 7cm, height = 5cm
			,xlabel near ticks
			, xmin=0, xmax=1
			, legend pos=north east
		    , legend columns=2
			, legend style={font=\small}
			, xlabel shift = -3 pt
            , xlabel={time $t/\si{\second}$}
			, ylabel style={at={(-0.15,0.5)},align=center, font=\small\linespread{1.0}\selectfont}
            , xlabel style={align=center, font=\small\linespread{1.0}\selectfont}
		,ymode=log,grid=major
		, ymin=1e-3,ymax=2
,log ticks with fixed point
			]
            \nextgroupplot[ylabel={rel. mismatch\\$\Delta\varphi/\Delta\varphi^0$}, legend to name=bla,ymode=log, ymin=1e-2,ymax=2
        ,] 
			    \addplot[thick,mark=triangle,mark repeat=80,mark phase=40] table [x index=0, y expr=sqrt(\thisrowno{1}/1.4087e-6)] {data/symmetric/forward_opt_x1_t1/difference.dat};
				\addplot[thick,mark=*,mark repeat=80] table [x index=0, y expr=sqrt(\thisrowno{1}/1.4087e-6)] {data/symmetric/forward_opt_x5_t1/difference.dat};	
				\addplot[thick,mark=square,mark repeat=80,mark phase=40] table [x index=0, y expr=sqrt(\thisrowno{1}/1.4087e-6)] {data/symmetric/forward_opt_x1_t5/difference.dat};
				\addplot[thick,mark=o,mark repeat=80] table [x index=0, y expr=sqrt(\thisrowno{1}/1.4087e-6)] {data/symmetric/forward_opt_x5_t5/difference.dat};
				
                \addlegendentry{A: $R=1, S=1$}
				\addlegendentry{B: $R=1, S=5$}
				\addlegendentry{C: $R=5, S=1$}
				\addlegendentry{D: $R=5, S=5$}
				\coordinate (left) at (rel axis cs:0,0);
				\coordinate (right) at (rel axis cs:1,0);
				\coordinate (spypoint) at (axis cs:0.15,0.25);
				\coordinate (magnifyglass) at (axis cs:0.4,0.55);
				\nextgroupplot[ylabel={rel. control strength\\$E_r/E_\text{A}$}
        ] 
		\addplot[thick, const plot mark mid,mark=triangle] table [x expr=\thisrowno{0}+0.01, y expr=(\thisrowno{1})] {data/symmetric/forward_opt_x1_t1/strength.dat};
		\addplot[thick, const plot mark mid,mark=*] table [x expr=\thisrowno{0}-0.01, y expr=(\thisrowno{1})] {data/symmetric/forward_opt_x5_t1/strength.dat};
				\addplot[thick, const plot mark mid,mark=square] table [x expr=\thisrowno{0}-0.01, y expr=(\thisrowno{1})] {data/symmetric/forward_opt_x1_t5/strength.dat};
				\addplot[thick, const plot mark mid,mark=o] table [x expr=\thisrowno{0}+0.01, y expr=(\thisrowno{1})] {data/symmetric/forward_opt_x5_t5/controls/strength.dat};
				\coordinate (top) at (rel axis cs:0,1);
				\coordinate (bot) at (rel axis cs:1,0);
				\node[anchor=south west,align=left,font=\scriptsize\linespread{0.8}\selectfont,fill=white,inner sep=1pt] at (axis cs:0.61,0.002) {intervals shifted\\for visibility};
		\end{groupplot}
			\path (top)--(bot) coordinate[midway] (group center);
			\path (left)--(right) coordinate[midway] (group center2);
    	    %
            \node [right=8mm,anchor=center,rotate=90] at ($(group c1r1.south east)!0.5!(group c1r2.north east)$) {\pgfplotslegendfromname{bla}};
		    %

\end{tikzpicture}
\caption{Development of the relative mismatch (top) and the relative control strength for the cases A, B, C and D.}
\label{fig:sym_pos_diff_strength}
\end{figure}


